AeroCast: Probabilistic 3D Trajectory Prediction for Non-Cooperative Aerial Obstacles via Transformer-MDN Architecture

Autonomous aerial vehicles operating in shared airspace must predict the future positions of non-cooperative obstacles to plan evasive maneuvers before a collision becomes unavoidable. Unlike cooperative systems that share intent, non-cooperative obstacles such as birds, uncontrolled drones, or debris exhibit multi-modal motion that deterministic predictors cannot adequately represent. Existing methods either rely on recurrent encoders that propagate temporal information sequentially, limiting their ability to capture long-range kinematic precursors of maneuver initiation, or produce point forecasts that provide no distributional information to downstream planners. This paper presents AeroCast, a probabilistic trajectory prediction framework that combines a Transformer encoder with a Mixture Density Network output head to predict per-timestep Gaussian mixture distributions over future three-dimensional displacements. A translation-invariant consecutive displacement encoding and a calibration-oriented training objective address the input design and mode-degeneracy challenges specific to mixture-based aerial trajectory prediction. On a hybrid real-and-synthetic quadrotor corpus spanning nine motion categories, AeroCast reduces Average Displacement Error and Final Displacement Error by approximately 50% relative to the baselines over a five-second horizon, and achieves the lowest negative log-likelihood and Continuous Ranked Probability Score among all compared methods. Ablation analysis identifies velocity input and model capacity as the primary contributors to prediction quality, and positional encoding as essential for long-horizon trajectory coherence. AeroCast inference completes in 0.1ms per sample, compatible with real-time onboard deployment at 100Hz.

==> figures/arch_diagram.tex <==
% % ─────────────────────────────────────────────────────────────────────────────
% % AeroCast Architecture Diagram  —  IEEE RA-L publication quality
% % Compile as standalone or include via \input / \includegraphics
% %
% % All shapes verified against trajectory_transformer.py:
% %   input_dim=6, seq_len=20, d_model=768, nhead=12, num_layers=8,
% %   n_waypoints=30, n_mixtures=5, dropout=0.1
% %   forward(): embedding → pos_encoder → transformer → [:,-1,:] → mu/sigma/pi
% % ─────────────────────────────────────────────────────────────────────────────

% \documentclass[tikz, border=12pt]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning, fit, backgrounds, calc}
% \usepackage{amsmath}
% \usepackage{xcolor}

% %% ── Color palette (IEEE RA-L professional, colorblind-safe) ─────────────────
% \definecolor{cIn}  {HTML}{1B4F72}   % Deep navy   – input
% \definecolor{cEmb} {HTML}{6C3483}   % Royal purple – embedding
% \definecolor{cPE}  {HTML}{0E6655}   % Dark teal    – positional encoding
% \definecolor{cEnc} {HTML}{7E5109}   % Amber brown  – transformer encoder
% \definecolor{cPool}{HTML}{212F3D}   % Charcoal     – pooling
% \definecolor{cMu}  {HTML}{922B21}   % Crimson      – mu head
% \definecolor{cSig} {HTML}{196F3D}   % Forest green – sigma head
% \definecolor{cPi}  {HTML}{1A5276}   % Steel blue   – pi head
% \definecolor{cOut} {HTML}{0B5345}   % Deep forest  – output/inference
% \definecolor{cGray}{HTML}{717D7E}   % Gray         – annotations
% \definecolor{cDark}{HTML}{2C3E50}   % Dark slate   – arrows

% \tikzset{
%   %% Main pipeline block: 2 args → {color}{min-width}
%   pipebox/.style 2 args={
%     draw=#1!80!black, fill=#1!10!white, line width=0.8pt,
%     rounded corners=4pt, minimum width=#2, inner sep=6pt,
%     align=center, font=\small\sffamily\bfseries, text=#1!80!black
%   },
%   %% MDN head block: 2 args → {color}{min-width}
%   mdnbox/.style 2 args={
%     draw=#1!80!black, fill=#1!10!white, line width=0.7pt,
%     rounded corners=3.5pt, minimum width=#2, minimum height=1.1cm,
%     inner sep=5pt, align=center,
%     font=\footnotesize\sffamily\bfseries, text=#1!80!black
%   },
%   %% Detail (encoder layer) block
%   dbox/.style={
%     draw=cEnc!80!black, fill=cEnc!8!white, line width=0.6pt,
%     rounded corners=3pt, inner sep=4pt,
%     align=center, font=\scriptsize\sffamily\bfseries, text=cEnc!80!black
%   },
%   %% Add/residual circle node
%   circ/.style={
%     draw=cDark!60, circle, fill=white, minimum size=0.4cm,
%     inner sep=0pt, font=\small\sffamily\bfseries,
%     text=cDark!80, line width=0.7pt
%   },
%   %% Arrow styles
%   far/.style={-Stealth, line width=1.0pt,  color=cDark,      shorten >=2pt, shorten <=2pt},
%   bar/.style={-Stealth, line width=0.85pt, color=cDark!70,   shorten >=2pt, shorten <=2pt},
%   dar/.style={-Stealth, line width=0.65pt, color=cEnc!85,    shorten >=1pt, shorten <=1pt},
%   res/.style={-Stealth, line width=0.6pt,  color=cGray!85,   shorten >=1pt, shorten <=1pt},
%   %% Text styles
%   shp/.style ={font=\scriptsize\sffamily, color=cGray,    align=center},
%   stag/.style={font=\tiny\sffamily\bfseries, color=cGray!90, align=center}
% }

% \begin{document}
\begin{tikzpicture}

%% ════════════════════════════════════════════════════════════════════════════
%%  MAIN PIPELINE  (left → right, centred at y = 0)
%% ════════════════════════════════════════════════════════════════════════════

%% 1 ── Input
\node[pipebox={cIn}{2.0cm}, minimum height=1.5cm] (input) at (0,0) {
  Trajectory\\History\\[-2pt]
  \normalfont\tiny $[p_x, p_y, p_z, v_x, v_y, v_z]$
};

%% 2 ── Linear Embedding  (Linear(6 → 768) × √d_model)
\node[pipebox={cEmb}{2.3cm}, minimum height=1.5cm,
      right=0.5cm of input] (embed) {
  Linear\\Embedding\\[-2pt]
  \normalfont\tiny $\mathbf{z} = W_e\,\mathbf{x}\cdot\!\sqrt{d_m}$
};

%% 3 ── Sinusoidal Positional Encoding
\node[pipebox={cPE}{2.1cm}, minimum height=1.5cm,
      right=0.5cm of embed] (pe) {
  Positional\\Encoding\\[-2pt]
  \normalfont\tiny sinusoidal $\oplus$
};

%% 4 ── Transformer Encoder  (8× Pre-LN, d_model=768, heads=12, FFN=3072)
\node[pipebox={cEnc}{2.8cm}, minimum height=2.6cm,
      right=0.5cm of pe] (enc) {
  Transformer\\Encoder\\[3pt]
  \normalfont\scriptsize ${\times}4$ Pre-LN Layers\\[1pt]
  \normalfont\tiny $d_m{=}512,\;\text{heads}{=}8$\\[1pt]
  \normalfont\tiny FFN: $512\!\to\!2048\!\to\!512$\\[1pt]
  \normalfont\tiny dropout $= 0.1$
};

%% 5 ── Last-Token Pooling  (output[:, -1, :])
\node[pipebox={cPool}{2.1cm}, minimum height=1.5cm,
      right=0.5cm of enc] (pool) {
  Last-Token\\Pooling\\[-2pt]
  \normalfont\tiny $\mathbf{h} = \mathbf{z}_{[:,\,-1,\,:]}$
};

%% ════════════════════════════════════════════════════════════════════════════
%%  MDN HEADS  (three parallel branches, vertically spread)
%% ════════════════════════════════════════════════════════════════════════════

%% sigma head (centre, same y as main pipeline)
\node[mdnbox={cSig}{2.3cm},
      right=1.0cm of pool] (sig) {
  $\boldsymbol{\sigma}$\textbf{-Head}\\[-1pt]
  \normalfont\tiny Lin$(512{\to}750)$, $\exp(\cdot)$
};

%% mu head (above sigma)
\node[mdnbox={cMu}{2.3cm},
      above=0.45cm of sig] (mu) {
  $\boldsymbol{\mu}$\textbf{-Head}\\[-1pt]
  \normalfont\tiny Lin$(512{\to}750)$, reshape
};

%% pi head (below sigma)
\node[mdnbox={cPi}{2.3cm},
      below=0.45cm of sig] (pi) {
  $\boldsymbol{\pi}$\textbf{-Head}\\[-1pt]
  \normalfont\tiny Lin$(512{\to}250)$, softmax
};

%% ════════════════════════════════════════════════════════════════════════════
%%  OUTPUT / INFERENCE NODE
%% ════════════════════════════════════════════════════════════════════════════

\node[pipebox={cOut}{2.55cm}, minimum height=2.5cm,
      right=1.7cm of sig] (out) {
  GMM\\Inference\\[3pt]
  \normalfont\scriptsize $k^{*}\!=\!\arg\max_{k}\,\pi_{k}$\\[2pt]
  \normalfont\tiny $\Delta\hat{\mathbf{p}}_{1:T_f}\!=\!\boldsymbol{\mu}_{k^{*}}$\\[1pt]
  \normalfont\tiny $\hat{\mathbf{p}}_t\!=\!\mathbf{p}_0\!+\!
                    {\textstyle\sum_{i=1}^{t}}\Delta\hat{\mathbf{p}}_i$
};

%% ════════════════════════════════════════════════════════════════════════════
%%  TENSOR SHAPE ANNOTATIONS
%% ════════════════════════════════════════════════════════════════════════════

\node[shp, below=0.1cm of input] {$(B,\;20,\;6)$};
\node[shp, below=0.1cm of embed] {$(B,\;20,\;512)$};
\node[shp, below=0.1cm of pe]    {$(B,\;20,\;512)$};
\node[shp, below=0.1cm of enc]   {$(B,\;20,\;512)$};
\node[shp, below=0.1cm of pool]  {$(B,\;512)$};
\node[shp, below=-0.05cm of mu]    {$(B,\;50,\;5,\;3)$};
\node[shp, below=-0.05cm of sig]   {$(B,\;50,\;5,\;3)$};
\node[shp, below=-0.05cm of pi]    {$(B,\;50,\;5)$};
\node[shp, below=0.1cm of out]   {$(B,\;T_f{=}50,\;3)$};

%% ════════════════════════════════════════════════════════════════════════════
%%  SECTION LABELS  (above each stage)
%% ════════════════════════════════════════════════════════════════════════════

\node[stag, above=0.1cm of input] {\textbf{INPUT}};
\node[stag, above=0.1cm of embed] {\textbf{EMBEDDING}};
\node[stag, above=0.1cm of pe]    {\textbf{TEMP.\ ENCODING}};
\node[stag, above=0.1cm of enc]   {\textbf{TRANSFORMER BACKBONE}};
\node[stag, above=0.1cm of pool]  {\textbf{CONTEXT}};
\node[stag] at ($(sig.north)+(0,1.8)$) {\textbf{MDN OUTPUT HEADS}};
\node[stag, above=0.1cm of out]   {\textbf{PREDICTION}};

%% ════════════════════════════════════════════════════════════════════════════
%%  ARROWS — MAIN PIPELINE
%% ════════════════════════════════════════════════════════════════════════════

\draw[far] (input) -- (embed);
\draw[far] (embed) -- (pe);
\draw[far] (pe)    -- (enc);
\draw[far] (enc)   -- (pool);

%% Pool → three MDN heads  (horizontal stub then L-route)
\draw[bar] (pool.east) -- ++(0.55,0) |- (mu.west);
\draw[bar] (pool.east) --              (sig.west);
\draw[bar] (pool.east) -- ++(0.55,0) |- (pi.west);

%% Three MDN heads → merge junction → output
\coordinate (mJ) at ($(sig.east)+(0.65,0)$);
\draw[bar] (mu.east)  -| (mJ);
\draw[bar] (sig.east) -- (mJ);
\draw[bar] (pi.east)  -| (mJ);
\draw[bar] (mJ) -- (out.west);

%% ════════════════════════════════════════════════════════════════════════════
%%  ENCODER LAYER DETAIL  (zoom inset below encoder block)
%% ════════════════════════════════════════════════════════════════════════════

%% Inset background
\node[draw=cEnc!90, fill=cEnc!5!white, rounded corners=5pt,
      minimum width=11.4cm, minimum height=2.15cm,
      line width=1.2pt]
      (dbg) at ($(enc.south)+(0,-2.55)$) {};

\node[font=\footnotesize\sffamily\bfseries, color=black,
      anchor=north west, inner sep=4pt]
      at (dbg.north west)
      {One Pre-LN Encoder Layer (repeated ${\times}4$):};

%% Internal nodes — anchored from left edge of dbg
\node[dbox, minimum width=1.5cm, minimum height=0.88cm]
      (d_ln1) at ($(dbg.west)+(1.4, -0.3)$) {Layer\\Norm};

\node[dbox, minimum width=2.1cm, minimum height=0.78cm,
      right=0.5cm of d_ln1] (d_mha) {
  Multi-Head\\Self-Attn\\[-1pt]
  \normalfont\tiny $h{=}8$
};

\node[circ, right=0.5cm of d_mha]  (d_p1) {$+$};

\node[dbox, minimum width=1.5cm, minimum height=0.78cm,
      right=0.5cm of d_p1] (d_ln2) {Layer\\Norm};

\node[dbox, minimum width=2.25cm, minimum height=0.78cm,
      right=0.5cm of d_ln2] (d_ffn) {
  Feed-Forward\\Network\\[-1pt]
  \normalfont\tiny $512\!\to\!2048\!\to\!512$
};

\node[circ, right=0.5cm of d_ffn]  (d_p2) {$+$};

%% Flow arrows inside layer
\draw[dar] ($(d_ln1.west)+(-0.65,0)$) -- (d_ln1);
\draw[dar] (d_ln1) -- (d_mha);
\draw[dar] (d_mha) -- (d_p1);
\draw[dar] (d_p1)  -- (d_ln2);
\draw[dar] (d_ln2) -- (d_ffn);
\draw[dar] (d_ffn) -- (d_p2);
\draw[dar] (d_p2)  -- ++(0.5,0);

%% Residual / skip connections
%%   skip 1: input (before LN) → add after MHA
\draw[res]
  ($(d_ln1.west)+(-0.5,0)$) -- ++(0, 0.74)
  -| (d_p1.north);

%%   skip 2: output of first add → add after FFN
\draw[res]
  ($(d_p1.east)+(0.15,0)$)  -- ++(0, 0.74)
  -| (d_p2.north);

%% Input / output stub labels
\node[shp, left=0.05cm of d_ln1, xshift=-0.5cm]
      {\scriptsize $\mathbf{x}_\ell$};
\node[shp, right=0.25cm of d_p2]
      {\scriptsize $\mathbf{x}_{\ell+1}$};

%% Zoom indicator dashes (enc block → inset box)
\draw[dashed, color=cEnc!80, line width=0.5pt]
      (enc.south west) -- (dbg.north west);
\draw[dashed, color=cEnc!80, line width=0.5pt]
      (enc.south east) -- (dbg.north east);

\end{tikzpicture}
% \end{document}
